Impact and Integration of Mini Photovoltaic Systems on Electric Power Distribution Grids

This work analyzes the impact of varying concentrations mini-photovoltaic (MPV) systems, often referred to as balcony power plants, on the stability and control of the low-voltage (LV) grid. By local energy use and potentially reversing meter operation, we focus on how these MPV systems transform grid dynamics and elucidate consumer participation in the energy transition. We scrutinize the effects of these systems on power quality, power loss, transformer loading, and the functioning of other inverter-based voltage-regulating distributed energy resources (DER). Owing to the rise in renewable output from MPVs, the emerging bidirectional energy flow poses challenges for distribution grids abundant with DERs. Our case studies, featuring sensitivity analysis and comparison of distributed and decentralized DER control strategies, highlight that autonomous inverters are essential for providing ancillary services. With the growing use of battery energy storage (BES) systems in LV grids for these services, the need for adaptable DER control strategies becomes increasingly evident.

==> tmp/figures/pdf/fig01.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01figEuropeanPowerSystem_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{578.79698181bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
% ------------------ BEGIN PICTURE ------------------
\begin{picture}(1,0.90)%
	\lineheight{1}%
	\setlength\tabcolsep{0pt}%
	\put(0,0){\includegraphics[width=\unitlength]{tmp/figures/pdf/fig01.pdf}}%
	% Text Oben rechts
	\put(0.66,0.88){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}\textbf{Transmission Grid}\end{tabular}}}}%
	\put(0.44,0.84){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Transmission System Operator (TSO)}\end{tabular}}}}%
	\put(0.685,0.79){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}\textbf{Distribution Grid}\end{tabular}}}}%
	\put(0.455,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Distribution System Operator (DSO)}\end{tabular}}}}%
	% Text Mitte rechts
	\put(0.39,0.67){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small HV/MV Transformer}\end{tabular}}}}%
	\put(0.39,0.535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small MV/LV}\end{tabular}}}}%
	\put(0.76,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}\textbf{Rural Grid}\end{tabular}}}}%
	% Text links
	\put(0.000,0.87){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}Power Import \end{tabular}}}}%
	\put(0.000,0.83){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}and Export\end{tabular}}}}%
	\put(-0.012,0.73){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}\textbf{HV}\end{tabular}}}}%
	\put(-0.012,0.69){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Interregional~Balancing}\end{tabular}}}}%
	\put(-0.012,0.59){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}\textbf{MV}\end{tabular}}}}%
	\put(-0.012,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Intraregional~Balancing}\end{tabular}}}}%
	\put(-0.012,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}\textbf{LV}\end{tabular}}}}%
	\put(-0.012,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Local~Balancing}\end{tabular}}}}%
	% Text unten
	\put(0.030,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Injection}\end{tabular}}}}%
	\put(0.20,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Load}\end{tabular}}}}%
	\put(0.33,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small Transformer}\end{tabular}}}}%
	\put(0.62,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small HV}\end{tabular}}}}%
	\put(0.77,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small MV}\end{tabular}}}}%
	\put(0.93,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{
				\begin{tabular}[t]{l}{\small LV}\end{tabular}}}}%
	
	\put(0.100,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{{\footnotesize 1}
	}\end{tabular}}}}%
	\put(0.300,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{{\footnotesize 2}
	}\end{tabular}}}}%
	\put(0.540,0.536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{{\footnotesize 3}
	}\end{tabular}}}}%
	
	\put(0.300,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textit{PCC}}{\footnotesize \textit{1}}\end{tabular}}}}%
	\put(0.425,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textit{PCC}}{\footnotesize \textit{2}}\end{tabular}}}}%
	\put(0.5530,0.2100){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textit{PCC}}{\footnotesize \textit{3}}\end{tabular}}}}%
	\put(0.530,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{PCC}{\footnotesize \textit{4}}\end{tabular}}}}%
	\put(0.665,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{PCC}{\footnotesize \textit{5}}\end{tabular}}}}%
	\put(0.790,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{PCC}{\footnotesize \textit{6}}\end{tabular}}}}%
\end{picture}%
\endgroup%


==> tmp/figures/pdf/fig02.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02figEquivalentPowerCircuit_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{542.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
 % ------------------ BEGIN PICTURE ------------------
\begin{picture}(1,0.62)%
	\lineheight{1}%
	\setlength\tabcolsep{0pt}%
	\put(0,0){\includegraphics[width=\unitlength]{tmp/figures/pdf/fig02.pdf}}%
	% LINKS GRID
	\put(-0.015,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textbf{Grid}}\end{tabular}}}}%
	% LINKS MV
	\put(0.092,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\footnotesize \textbf{MV}}\end{tabular}}}}%
	\put(0.092,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\footnotesize \textbf{Bus}}\end{tabular}}}}%
	% LINKS LV
	\put(0.163,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\footnotesize \textbf{LV}}\end{tabular}}}}%
	\put(0.163,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\footnotesize \textbf{Bus}}\end{tabular}}}}%
	% Unten 1.Load
	\put(0.33,0.073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{Load}\end{tabular}}}}%
	\put(0.294,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
			\begin{tabular}[t]{l}{\tiny $p_{j}^{Load}q_{j}^{Load}$}\end{tabular}}}}%
	% Unten 2.PV
	\put(0.52,0.073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{PV}\end{tabular}}}}%
	\put(0.490,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
			\begin{tabular}[t]{l}{\tiny $p^{PV}_{j}q^{PV}_{j}$}\end{tabular}}}}%
	% Unten 3.BES
	\put(0.685,0.073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{BES}\end{tabular}}}}%
	\put(0.65,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
			\begin{tabular}[t]{l}{\tiny $p^{BES}_{j}q^{BES}_{j}$}\end{tabular}}}}%
	% Unten 4.MPV
	\put(0.85,0.073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{MPV}\end{tabular}}}}%
	\put(0.85,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
			\begin{tabular}[t]{l}{\tiny $p^{MPV}_{j}$}\end{tabular}}}}%
	% Unten 5.DER_j 
	\put(0.580,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} $DER_{j}$ \end{tabular}}}}%
	% 0
	\put(0.214,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textit{0}}\end{tabular}}}}%
	% 1
	\put(0.390,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textit{1}}\end{tabular}}}}%
	% i
	\put(0.525,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textit{i}}\end{tabular}}}}%
	% j
	\put(0.780,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textit{j}}\end{tabular}}}}%
	% n
	\put(0.915,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textit{n}}\end{tabular}}}}%
	% V_0
	\put(0.23,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $V_{0}$} \end{tabular}}}}%
	% V_1
	\put(0.380,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $V_{1}$} \end{tabular}}}}%
	% V_i
	\put(0.510,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $V_{i}$} \end{tabular}}}}%
	% V_j
	\put(0.770,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $V_{j}$} \end{tabular}}}}%
	% V_n
	\put(0.905,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $V_{n}$} \end{tabular}}}}%
	
	% PCC_1
	\put(0.365,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\footnotesize PCC$_{1}$} \end{tabular}}}}%
	% PCC_i
	\put(0.500,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\footnotesize PCC$_{i}$} \end{tabular}}}}%
	% Feeder
	\put(0.600,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textbf{Feeder}}\end{tabular}}}}%
	% PCC_j
	\put(0.755,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\footnotesize PCC$_{j}$} \end{tabular}}}}%
	% PCC_n
	\put(0.890,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\footnotesize PCC$_{n}$} \end{tabular}}}}%
	
	% F_1
	\put(0.23,0.201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $F_{1}$} \end{tabular}}}}%
	% F_2
	\put(0.23,0.395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $F_{2}$} \end{tabular}}}}%
	% F_3
	\put(0.23,0.571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l} {\small $F_{3}$} \end{tabular}}}}%
	% P_01 Q_01
	\put(0.27,0.445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{P}{\scriptsize \textit{01}}\textit{Q}{\scriptsize \textit{01}}\end{tabular}}}}%
	% P_12 Q_12
	\put(0.41,0.445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{P}{\scriptsize \textit{12}}\textit{Q}{\scriptsize \textit{12}}\end{tabular}}}}%
	% P_ij Q_ij
	\put(0.605,0.445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{P}{\scriptsize \textit{ij}}\textit{Q}{\scriptsize \textit{ij}}\end{tabular}}}}%
	% P_jk Q_jk
	\put(0.80,0.445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textit{P}{\scriptsize \textit{jk}}\textit{Q}{\scriptsize \textit{jk}}\end{tabular}}}}%
	% r_ij+j x_ij
	\put(0.600,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\small \textit{r}{\scriptsize \textit{ij}}+\textbf{j}\textit{x}{\scriptsize \textit{ij}}}\end{tabular}}}}%
\end{picture}%
\endgroup%


==> tmp/figures/pdf/fig03.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10figControlZones_v5_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1213.28803596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
% ------------------ BEGIN PICTURE ------------------
\begin{picture}(1,0.52)%
	\lineheight{2}%
	\setlength\tabcolsep{0pt}%
	\put(0,0){\includegraphics[width=\unitlength,page=1]{tmp/figures/pdf/fig03.pdf}}%
    % LINKS GRID
	\put(-0.01,0.2230){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge \textbf{Grid}}\end{tabular}}}}%
    % Bus No. 0
	\put(0.0970,0.294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 0} \end{tabular}}}}%
	% Bus No. 4
	\put(0.2330,0.294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 4}\end{tabular}}}}%
	% MV Bus (Links) MV
	\put(0.0905,0.2300){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge \textbf{MV}}\end{tabular}}}}%
	% MV Bus (Links) Bus
	\put(0.0905,0.2020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge \textbf{Bus}}\end{tabular}}}}%
	% LV Bus (Rechts) LV
	\put(0.215,0.2300){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge \textbf{LV}}\end{tabular}}}}%
	% LV Bus (Rechts) Bus
	\put(0.215,0.2020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge \textbf{Bus}}\end{tabular}}}}%
	% Control Zone 1
	\put(0.360,0.520){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Control Zone 1}}\end{tabular}}}}%
	% Control Zone 2
	\put(0.360,0.382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Control Zone 2}}\end{tabular}}}}%
	% Control Zone 3
	\put(0.360,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Control Zone 3}}\end{tabular}}}}%
	% Control Zone 4
	\put(0.360,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Control Zone 4}}\end{tabular}}}}%
	% Bus 1:
	% Bus No. 8
	\put(0.3738,0.4975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 8}\end{tabular}}}}%
	% Bus No. 7
	\put(0.3738,0.3600){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 7}\end{tabular}}}}%
	% Bus No. 2
	\put(0.3738,0.2230){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 2}\end{tabular}}}}%
	% Bus No. 1
	\put(0.3738,0.0835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 1}\end{tabular}}}}%
	% Bus 2:
	% Bus No. 11
	\put(0.507,0.4975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 11}\end{tabular}}}}%
	% Bus No. 12
	\put(0.507,0.3600){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 12}\end{tabular}}}}%
	% Bus No. 9
	\put(0.512,0.2230){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 9}\end{tabular}}}}%
	% Bus 3:
	
	% Bus No. 10
	\put(0.6465,0.4975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 10}\end{tabular}}}}%
	% Bus No. 14
	\put(0.6465,0.3600){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 14}\end{tabular}}}}%
	% Bus No. 13
	\put(0.6465,0.2230){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 13}\end{tabular}}}}%
	% Bus 4:
	% Bus No. 3
	\put(0.7897,0.4975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 3}\end{tabular}}}}%
	% Bus No. 6
	\put(0.7897,0.3600){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 6}\end{tabular}}}}%
	% Bus 5:
	% Bus No. 5
	\put(0.927,0.3600){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}{\Huge 5}\end{tabular}}}}%
	% Legend 
	\put(0.7080,0.1070){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Legend}}\end{tabular}}}}%
	% Bus 
	\put(0.7180,0.0035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Bus}}\end{tabular}}}}%
	% Load 
	\put(0.7660,0.0035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge Load}}\end{tabular}}}}%
	% PV 
	\put(0.8330,0.0035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge PV}}\end{tabular}}}}%
	% BES 
	\put(0.8830,0.0035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge BES}}\end{tabular}}}}%
	% MPV 
	\put(0.9340,0.0035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
				\begin{tabular}[t]{l}\textbf{{\Huge MPV}}\end{tabular}}}}%
\end{picture}%
\endgroup%

==> tmp/figures/pgf/fig04.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.272902in}{4.445175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272902in}{4.445175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.445175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{3.519800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799967in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127213in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127213in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454459in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781705in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781705in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108951in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108951in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=3.256022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=3.476425in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.668795in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.668795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{3.668795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=3.625420in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0306}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.817790in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.817790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{3.817790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=3.774415in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0312}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.966784in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.966784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{3.966784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=3.923409in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0318}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{4.066114in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{4.066114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{4.066114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=4.022739in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0322}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224875in,y=3.800450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont VM (p.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{3.657704in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{3.677138in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{3.766620in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{3.739183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{3.657704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{3.677138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{3.766620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{3.739183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{3.667971in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{3.697437in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{3.796909in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{3.779378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{3.667971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{3.697437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{3.796909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{3.779378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{3.667971in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{3.697437in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{3.796909in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{3.779378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{3.667971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{3.697437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{3.796909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{3.779378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174401in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{3.519800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.455832in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455832in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783078in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783078in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110325in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437571in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437571in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764817in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764817in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=3.256022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.668795in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.668795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{3.668795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.817790in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.817790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{3.817790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.966784in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.966784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{3.966784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{4.066114in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{4.066114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{4.066114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{3.656835in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{3.675402in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{3.764072in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{3.933441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{3.656835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{3.675402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{3.764072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{3.933441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{3.673435in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{3.708106in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{4.005023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{3.673435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{3.708106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{3.813124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{4.005023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{3.694077in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{3.748826in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{3.873862in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{4.056536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{3.694077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{3.748826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{3.873862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{4.056536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830266in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{3.519800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{4.111698in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111698in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438944in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438944in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766190in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093437in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093437in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420683in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420683in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=3.256022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.668795in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.668795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{3.668795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.817790in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.817790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{3.817790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.966784in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.966784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{3.966784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{4.066114in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{4.066114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{4.066114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{3.656835in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{3.675402in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{3.764072in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{3.735884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{3.656835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{3.675402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{3.764072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{3.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{3.673435in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{3.708106in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{3.801482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{3.673435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{3.708106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{3.813124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{3.801482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{3.690013in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{3.740719in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{3.861973in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{3.866724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{3.690013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{3.740719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{3.861973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{3.866724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486132in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{3.519800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.767564in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767564in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094810in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094810in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422056in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749302in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749302in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076548in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.076548in,y=3.422578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=3.256022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{3.519800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.668795in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.668795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{3.668795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.817790in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.817790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{3.817790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.966784in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.966784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{3.966784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{4.066114in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{4.066114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{4.066114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{3.656835in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{3.675402in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{3.764072in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{3.565250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{3.656835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{3.675402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{3.764072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{3.565250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{3.673435in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{3.708106in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{3.652649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{3.673435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{3.708106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{3.813124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{3.652649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{3.590424in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{3.690013in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{3.740719in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{3.861973in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{3.739653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{3.519800in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{3.590424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{3.690013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{3.740719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{3.861973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{3.739653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141998in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{4.081100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{2.509459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799967in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127213in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127213in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454459in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781705in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781705in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108951in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108951in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=2.245682in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408902in, y=2.466084in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {14.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.696559in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.696559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{2.696559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408902in, y=2.653184in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.790109in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.790109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{2.790109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408902in, y=2.746734in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.883660in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.883660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{2.883660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408902in, y=2.840285in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{3.070760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408902in, y=3.027385in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353346in,y=2.790109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GL (MW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{2.606419in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{2.659356in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.714443in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{2.772582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{2.606419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{2.659356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{2.714443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{2.772582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{2.662059in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.718271in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{2.777710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{2.607670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{2.662059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{2.718271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{2.777710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{2.662058in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{2.777708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{2.607676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{2.662058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{2.718270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{2.777708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174401in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{2.509459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.455832in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455832in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783078in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783078in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110325in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437571in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437571in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764817in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764817in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=2.245682in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.696559in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.696559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{2.696559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.790109in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.790109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{2.790109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.883660in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.883660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{2.883660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{3.070760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{2.620947in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{2.759976in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{2.827075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{2.620947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{2.689139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{2.759976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{2.827075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{2.631104in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{2.709676in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{2.791378in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{2.869251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{2.631104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{2.709676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{2.791378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{2.869251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{2.635269in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{2.718099in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{2.804310in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{2.886647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{2.635269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{2.718099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{2.804310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{2.886647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830266in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{2.509459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{4.111698in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111698in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438944in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438944in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766190in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093437in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093437in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420683in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420683in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=2.245682in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.696559in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.696559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{2.696559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.790109in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.790109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{2.790109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.883660in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.883660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{2.883660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{3.070760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{2.629165in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{2.704061in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{2.780937in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{2.857156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{2.629165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{2.704061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{2.780937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{2.857156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{2.646036in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{2.832506in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{2.927255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{2.646036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{2.737629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{2.832506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{2.927255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{2.657212in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{2.760202in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{2.867177in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{2.974102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{2.657212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{2.760202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{2.867177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{2.974102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486132in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{2.509459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.767564in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767564in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094810in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094810in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422056in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749302in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749302in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076548in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.076548in,y=2.412237in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=2.245682in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{2.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.696559in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.696559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{2.696559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.790109in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.790109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{2.790109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.883660in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.883660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{2.883660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{3.070760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{2.631264in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{2.709847in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{2.788351in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{2.869973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{2.631264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{2.709847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{2.788351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{2.869973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{2.651213in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{2.750770in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{2.851601in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{2.956151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{2.651213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{2.750770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{2.851601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{2.956151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{2.551817in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{2.783616in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{2.902216in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{3.024900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{2.509459in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{2.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{2.667289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{2.783616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{2.902216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{3.024900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141998in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.509459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.070760in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{3.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{1.499118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799967in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127213in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127213in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454459in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781705in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781705in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108951in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108951in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=1.235341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.525332in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.525332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{1.525332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=1.481957in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.653105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{1.653105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=1.609730in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.780878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{1.780878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=1.737503in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.908651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{1.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=1.865276in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {37}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.036424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{2.036424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=1.993049in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453268in,y=1.779769in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TL (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.583379in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{1.639150in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{1.758728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{1.583379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{1.639150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{1.696069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{1.758728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.584142in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{1.698343in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{1.761759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{1.584142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{1.640806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{1.698343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{1.761759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{1.698341in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{1.761757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{1.584147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{1.640805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{1.698341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{1.761757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174401in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.499118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{1.499118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.455832in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455832in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783078in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783078in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110325in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437571in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437571in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764817in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764817in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=1.235341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.525332in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.525332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{1.525332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.653105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{1.653105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.780878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{1.780878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.908651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{1.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.036424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{2.036424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{1.679738in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{1.756331in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{1.830209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{1.602622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{1.679738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{1.756331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{1.830209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{1.609819in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{1.694075in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{1.858981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{1.609819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{1.694075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{1.777901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{1.858981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{1.612425in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{1.869379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{1.612425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{1.699277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{1.785702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{1.869379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830266in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.499118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{1.499118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{4.111698in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111698in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438944in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438944in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766190in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093437in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093437in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420683in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420683in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=1.235341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.525332in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.525332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{1.525332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.653105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{1.653105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.780878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{1.780878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.908651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{1.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.036424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{2.036424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{1.617193in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{1.703632in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{1.790649in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{1.878830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{1.617193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{1.703632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{1.790649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{1.878830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{1.631533in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{1.731098in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{1.934539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{1.631533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{1.731098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{1.831885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{1.934539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{1.639677in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{1.855640in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{1.966208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{1.639677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{1.746934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{1.855640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{1.966208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486132in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.499118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{1.499118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.767564in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767564in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094810in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094810in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422056in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749302in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749302in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076548in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{1.499118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.076548in,y=1.401896in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=1.235341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.525332in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.525332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{1.525332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.653105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{1.653105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.780878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{1.780878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.908651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{1.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.036424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{2.036424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{1.715924in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{1.906090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{1.623385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{1.715924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{1.808775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{1.906090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{1.753040in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{1.866288in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{1.982763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{1.642105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{1.753040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{1.866288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{1.982763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{1.655080in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{1.905351in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{2.034905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{1.499118in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{1.655080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{1.778948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{1.905351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{2.034905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141998in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.499118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{2.060419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{0.488778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799967in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127213in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127213in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454459in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781705in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781705in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108951in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108951in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454459in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=0.445403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{0.629103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{0.629103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=0.585728in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.769428in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{0.769428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{0.769428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=0.726053in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{0.909753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{0.909753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=0.866378in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734517in}{1.050078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508824in, y=1.006703in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453268in,y=0.769428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont LL (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{0.756832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{0.619112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{0.685410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{0.701311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{0.756832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{0.626854in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{0.787296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{0.626854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{0.702156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{0.719222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{0.787296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799967in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{0.786920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734517in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799967in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127213in}{0.630290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454459in}{0.701725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781705in}{0.718632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108951in}{0.786920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174401in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734517in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{0.488778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.455832in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455832in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783078in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783078in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110325in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437571in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437571in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764817in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764817in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110325in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{0.629103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{0.629103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.769428in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{0.769428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{0.769428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{0.909753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{0.909753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390383in}{1.050078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{0.618302in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{0.738474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{0.618302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{0.712542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{0.702373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{0.738474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{0.634891in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{0.749220in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{0.745124in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{0.808234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{0.634891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{0.749220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{0.745124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{0.808234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455832in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{3.110325in}{0.779947in}}%
\pgfpathlineto{\pgfqpoint{3.437571in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{3.764817in}{0.868809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.390383in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455832in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783078in}{0.651180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110325in}{0.779947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437571in}{0.791214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764817in}{0.868809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830266in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390383in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{3.830266in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{0.488778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{4.111698in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111698in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438944in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438944in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766190in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093437in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093437in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420683in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420683in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766190in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{0.629103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{0.629103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.769428in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{0.769428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{0.769428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{0.909753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{0.909753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046249in}{1.050078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{0.685901in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{0.756599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{0.618597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{0.685901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{0.701479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{0.756599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{0.635189in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{0.826493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{0.635189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{0.717277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{0.744014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{0.826493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.111698in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{0.653580in}}%
\pgfpathlineto{\pgfqpoint{4.766190in}{0.748642in}}%
\pgfpathlineto{\pgfqpoint{5.093437in}{0.796076in}}%
\pgfpathlineto{\pgfqpoint{5.420683in}{0.896327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.046249in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111698in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438944in}{0.653580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766190in}{0.748642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093437in}{0.796076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420683in}{0.896327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486132in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046249in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{5.486132in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{0.488778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.767564in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767564in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094810in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094810in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422056in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749302in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749302in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076548in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.076548in,y=0.391555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422056in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta \ (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{0.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{0.629103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{0.629103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.769428in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{0.769428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{0.769428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{0.909753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{0.909753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702114in}{1.050078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{0.618596in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{0.756064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{0.618596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{0.685575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{0.701377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{0.756064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{0.716938in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{0.743907in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{0.825948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{0.635184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{0.716938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{0.743907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{0.825948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.767564in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{0.653601in}}%
\pgfpathlineto{\pgfqpoint{6.422056in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{7.076548in}{0.895846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.702114in}{0.488778in}}{\pgfqpoint{1.439883in}{0.561300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767564in}{0.574865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094810in}{0.653601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422056in}{0.748383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749302in}{0.795959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076548in}{0.895846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{5.702114in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141998in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{0.488778in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{0.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{7.141998in}{1.050078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861573in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{2.111573in}{4.245175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986573in}{4.245175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211573in,y=4.201425in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \gamma_{1}\) = 600 (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.239049in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{3.364049in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{4.245175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364049in}{4.245175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589049in,y=4.201425in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \gamma_{1}\) = 800 (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.616524in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{4.741524in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{4.866524in}{4.245175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741524in}{4.245175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966524in,y=4.201425in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \gamma_{1}\) = 1000 (W)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tmp/figures/pgf/fig05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{6.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.602500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.602500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.930200in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.930200in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.969325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{0.750489in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750489in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750489in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337796in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337796in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337796in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 3h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925103in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925103in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925103in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512409in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512409in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512409in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 9h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099716in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099716in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099716in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687022in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687022in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687022in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 15h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274329in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274329in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274329in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861636in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861636in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861636in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 21h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=2.872103in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=2.705436in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.969325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320000in, y=2.925922in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{10.800000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.459544in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.459544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.459544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320000in, y=3.416141in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{10.800000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.949763in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.949763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.949763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320000in, y=3.906360in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.439981in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.439981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.439981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320000in, y=4.396578in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{10.800000}\selectfont \(\displaystyle {1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.930200in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.930200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320000in, y=4.886797in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{10.800000}\selectfont \(\displaystyle {1.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290000in,y=3.949762in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont VM (p.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{3.910838in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{3.913574in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{3.918422in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{3.913556in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{3.916428in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{3.915154in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{3.918725in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{3.918549in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{3.917514in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{3.916630in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{3.919783in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{3.917950in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{3.921228in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{3.917287in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{3.921717in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{3.917982in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{3.917961in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{3.918941in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{3.916724in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{3.930335in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{3.947513in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{3.960289in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{3.970693in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.979209in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{3.986408in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{3.935932in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{3.946632in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{3.917299in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{3.928058in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{3.917853in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{3.924556in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{3.965426in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{3.969842in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{3.977427in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{4.068493in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{4.083047in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{4.164705in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{4.167578in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{4.169759in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{4.193096in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{4.205095in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{4.219599in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{4.240014in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{4.193977in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{4.246120in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{4.195762in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{4.225999in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{4.183111in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{4.208892in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{4.193032in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{4.198410in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.135533in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{4.092282in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{4.013120in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{3.926319in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.928161in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{3.915529in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{3.924550in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{3.921507in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{3.922099in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{3.923045in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{3.918567in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{3.927990in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{3.928782in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{3.927373in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{3.926729in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{3.930265in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{3.938242in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{3.940003in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{3.950198in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{3.949640in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{3.948072in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{3.947233in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{3.931152in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{3.928034in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{3.920788in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{3.915265in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{3.916398in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{3.917539in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{3.921299in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{3.920483in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{3.920428in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{3.920962in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{3.926297in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{3.928070in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{3.929825in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{3.925770in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.927101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{3.910838in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{3.913574in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{3.918422in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{3.913556in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{3.916428in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{3.915154in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{3.918725in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{3.918549in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{3.917514in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{3.916630in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{3.919783in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{3.917950in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{3.921228in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{3.917287in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{3.921717in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{3.917982in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{3.917961in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{3.918941in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{3.916724in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{3.930335in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{3.947513in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{3.960289in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{3.970693in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.979209in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{3.986408in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{3.935932in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{3.946632in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{3.917299in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{3.928058in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{3.917853in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{3.924556in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{3.965426in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{3.969842in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{3.977427in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{4.068493in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{4.083047in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{4.164705in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{4.181791in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{4.189147in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{4.216563in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{4.235414in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{4.218002in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{4.168947in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{4.165597in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{4.180366in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{4.183649in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{4.189684in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{4.185580in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{4.208376in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{4.220805in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{4.213233in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.156313in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{4.092282in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{4.013120in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{3.926319in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.928161in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{3.915529in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{3.924550in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{3.921507in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{3.922099in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{3.923045in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{3.918567in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{3.927990in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{3.928782in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{3.927373in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{3.926729in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{3.930265in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{3.938242in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{3.940003in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{3.950198in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{3.949640in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{3.948072in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{3.947233in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{3.931152in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{3.928034in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{3.920788in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{3.915265in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{3.916398in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{3.917539in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{3.921299in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{3.920483in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{3.920428in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{3.920962in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{3.926297in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{3.928070in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{3.929825in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{3.925770in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.927101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{3.910838in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{3.913574in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{3.918422in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{3.913556in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{3.916428in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{3.915154in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{3.918725in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{3.918549in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{3.917514in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{3.916630in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{3.919783in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{3.917950in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{3.921228in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{3.917287in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{3.921717in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{3.917982in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{3.917961in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{3.918941in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{3.903008in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{3.909238in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{3.910073in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{3.904209in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{3.912289in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{3.913076in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.913852in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{3.914096in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{3.887660in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{3.883860in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{3.860745in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{3.838560in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{3.823170in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{3.812193in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{3.795682in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{3.784862in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{3.809837in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{3.796063in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{3.776280in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.766394in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{3.836924in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{3.903475in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{3.905710in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{3.899840in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{3.895520in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{3.880751in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{3.878832in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{3.864451in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{3.860751in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{3.873532in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{3.871798in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{3.872121in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{3.889745in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{3.892110in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{3.896725in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{3.915026in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{3.925991in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{3.878918in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{3.907068in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.912387in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{3.900919in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{3.906248in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{3.906282in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{3.907708in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{3.908721in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{3.896441in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{3.899169in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{3.917824in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{3.922085in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{3.924224in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{3.940515in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{3.950588in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{3.954150in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{3.950198in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{3.949640in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{3.948072in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{3.947233in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{3.931152in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{3.928034in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{3.920788in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{3.915265in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{3.916398in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{3.917539in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{3.921299in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{3.920483in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{3.920428in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{3.920962in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{3.926297in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{3.928070in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{3.929825in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{3.925770in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.927101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.969325in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{3.910838in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{3.913574in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{3.918422in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{3.913556in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{3.916428in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{3.915154in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{3.918725in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{3.918549in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{3.917514in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{3.916630in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{3.919783in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{3.917950in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{3.921228in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{3.917287in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{3.921717in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{3.917982in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{3.917961in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{3.918941in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{3.916724in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{3.930335in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{3.947513in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{3.960289in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{3.970693in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.979209in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{3.986408in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{3.935932in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{3.946632in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{3.917299in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{3.928058in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{3.917853in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{3.924556in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{3.965426in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{3.969842in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{3.977427in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{4.068493in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{4.083047in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{4.164705in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{4.181791in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{4.189147in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{4.216563in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{4.235414in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{4.262805in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{4.280141in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{4.262942in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{4.269880in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{4.261320in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{4.253972in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{4.235085in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{4.233783in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{4.220805in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{4.213233in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.156313in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{4.092282in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{4.013120in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{3.926319in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.928161in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{3.915529in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{3.924550in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{3.921507in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{3.922099in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{3.923045in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{3.918567in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{3.927990in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{3.928782in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{3.927373in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{3.926729in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{3.930265in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{3.938242in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{3.940003in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{3.950198in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{3.949640in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{3.948072in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{3.947233in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{3.931152in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{3.928034in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{3.920788in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{3.915265in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{3.916398in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{3.917539in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{3.921299in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{3.920483in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{3.920428in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{3.920962in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{3.926297in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{3.928070in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{3.929825in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{3.925770in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.927101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.969325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.930200in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177576in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{1.427576in}{5.061831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527576in,y=5.018081in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.800000}\selectfont Q(V)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.073755in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{5.061831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423755in,y=5.018081in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont Q(P)}% # cos\varphi \
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.138412in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{3.263412in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{3.388412in}{5.061831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458412in,y=5.018081in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont Fixed \(\displaystyle \cos\varphi ~\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.00000pt}}{2.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.434412in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{4.459412in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{4.684412in}{5.061831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724412in,y=5.018081in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont Raw}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.577150in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.577150in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.616275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{0.750489in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750489in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750489in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337796in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337796in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337796in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 3h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925103in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925103in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925103in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512409in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512409in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512409in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 9h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099716in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099716in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099716in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687022in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687022in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687022in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 15h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274329in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274329in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274329in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861636in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861636in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861636in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 21h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.519053in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.352386in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont Time (Hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.530521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.530521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in, y=2.487118in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{10.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.064234in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.064234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.064234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=2.020831in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.597947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.597947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=1.554544in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.131659in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.131659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.131659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=1.088256in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.665372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.665372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=0.621969in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in,y=1.596713in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{10.800000}\selectfont PV Reactive Power (MW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{2.465589in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{2.423278in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{2.392109in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{2.333097in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.346825in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{2.212433in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{2.421582in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{2.227149in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{2.402491in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{2.289109in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{2.416579in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{2.462647in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{2.435841in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.530521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{2.313140in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.000117in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{2.063909in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{2.099483in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{2.154597in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{2.218340in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{2.288840in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{2.405386in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.530521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{2.470635in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{2.438092in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{2.385897in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{2.322135in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{2.250169in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{2.220064in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{2.203876in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{2.188501in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{2.147567in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{2.049815in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{2.015350in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{1.944944in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{1.886584in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.706490in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{1.472987in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{1.278073in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{1.138358in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{0.993747in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{0.950205in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{1.095275in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{1.475571in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{1.805805in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.122850in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.452704in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{2.466166in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{2.470978in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{2.463665in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{2.464864in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{2.469255in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{2.475343in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{2.473869in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{2.481246in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{2.485356in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{2.514792in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.530521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.616275in}}{\pgfqpoint{4.650000in}{1.960875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750489in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.897316in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.093085in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.386738in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.827218in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.120871in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.267698in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.414525in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.561351in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.806063in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.903947in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.148658in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.197600in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.246542in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.344427in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.393369in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.784907in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.833849in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.882791in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.931734in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{3.980676in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.029618in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.078560in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.127502in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.225387in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.323271in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.519040in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.567982in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.714809in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.812693in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.910578in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.959520in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.008462in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.106347in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.155289in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.204231in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.302116in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.351058in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.530521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.616275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.577150in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tmp/figures/pgf/fig06.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.737500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.749625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{0.687632in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687632in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687632in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004317in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004317in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004317in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321002in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321002in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321002in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637687in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637687in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637687in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941176in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941176in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941176in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314338in,y=3.485736in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont }% # Time (Hours)
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.749625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.22000in, y=3.706222in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.912047in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.912047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.912047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.22000in, y=3.868644in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{4.074469in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.074469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{4.074469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.22000in, y=4.031066in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{4.236891in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.236891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{4.236891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.22000in, y=4.193488in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{4.399312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in, y=4.355910in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{4.561734in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.561734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{4.561734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in, y=4.518332in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{4.724156in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.724156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{4.724156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in, y=4.680753in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{4.886578in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.886578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{4.886578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in, y=4.843175in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{5.049000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in, y=5.005597in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206407in,y=4.399312in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont BES Power (MW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{4.525688in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{4.531187in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{4.537716in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{4.558259in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{4.571857in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{4.582065in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{4.599579in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{4.588769in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{4.581761in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{4.575395in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{4.567640in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{4.557045in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.550031in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.538914in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{4.536376in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{4.508820in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{4.473420in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{4.438026in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{4.387012in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{4.384354in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{4.382442in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{4.382605in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{4.382176in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{4.379855in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{4.378055in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{4.381755in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{4.382209in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.383855in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{4.384610in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{4.383995in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{4.384344in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{4.383706in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{4.386653in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{4.384353in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{4.384435in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{4.383650in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{4.383478in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{4.382297in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{4.382488in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{4.379523in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{4.379308in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{4.382485in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{4.381505in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{4.381214in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{4.382207in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{4.383638in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{4.383413in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{4.382420in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{4.383054in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{4.384554in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{4.384905in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{4.383039in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.382781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{4.482429in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{4.490893in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{4.499453in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.508204in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{4.533049in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{4.541281in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{4.564481in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{4.566861in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{4.583285in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{4.608016in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{4.623469in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{4.384529in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{4.383778in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{4.383584in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{4.384723in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{4.383335in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{4.384655in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{4.385102in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{4.387198in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{4.388381in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{4.390456in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{4.391002in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{4.391039in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{4.390604in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{4.393065in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{4.393849in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{4.393926in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{4.393784in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.394449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{4.474768in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{4.475587in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{4.481749in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{4.483719in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{4.482732in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{4.486779in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{4.486029in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{4.486167in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{4.482424in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{4.478251in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{4.478850in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{4.473756in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.473721in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.470395in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{4.463134in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{4.393127in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{4.393132in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{4.392909in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{4.392758in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{4.392303in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{4.375374in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{4.357389in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{4.374113in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{4.392376in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{4.391981in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{4.391825in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{4.392261in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{4.392847in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{4.392738in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{4.392361in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{4.392617in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{4.393251in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{4.393390in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{4.392639in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.392493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{4.440200in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{4.441379in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.441954in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{4.451650in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{4.456404in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{4.466977in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{4.471029in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{4.476843in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{4.477324in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{4.481341in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{4.486211in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{4.496055in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{4.395449in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{4.395520in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{4.395374in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{4.396119in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{4.395523in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{4.395503in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{4.395391in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{4.395314in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{4.395014in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{4.389889in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{4.384097in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{4.389168in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{4.394814in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{4.394728in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{4.394979in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{4.395356in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{4.395309in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{4.395043in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{4.395204in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{4.395568in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{4.395694in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{4.395213in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.395135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{4.510212in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{4.524166in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{4.532717in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{4.540620in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{4.546610in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{4.555302in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{4.578582in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{4.605263in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{4.622169in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{4.643379in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{4.640476in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{4.636153in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{4.384095in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{4.382101in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{4.382782in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{4.384588in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{4.382815in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{4.377673in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{4.376267in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.379606in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{4.379904in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{4.378069in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{4.376600in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{4.372318in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{4.379601in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{4.376397in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{4.377957in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{4.377464in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{4.376388in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{4.376075in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{4.363331in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{4.346999in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{4.363107in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{4.378445in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{4.381496in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{4.383152in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{4.386197in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{4.386984in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{4.387150in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{4.386568in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{4.390014in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{4.391220in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{4.391365in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{4.391033in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{4.392158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941176in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.749625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{3.749625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{2.192044in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192044in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192044in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508729in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508729in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508729in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825414in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825414in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825414in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142099in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142099in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142099in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445588in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445588in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445588in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=3.485736in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont }% # Time (Hours)
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.749625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.912047in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.912047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{3.912047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{4.074469in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.074469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{4.074469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{4.236891in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.236891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{4.236891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{4.399312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{4.561734in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.561734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{4.561734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{4.724156in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.724156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{4.724156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{4.886578in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.886578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{4.886578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{5.049000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{4.674525in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{4.703846in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{4.755844in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{4.790959in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{4.853715in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{4.938978in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{4.322292in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{4.309653in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{4.313886in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{4.311563in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{4.307973in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{4.305182in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{4.288513in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{4.255788in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{4.282593in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{4.312190in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{4.319550in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{4.323641in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{4.333836in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{4.338503in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{4.338291in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{4.334971in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{4.346126in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{4.351946in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{4.352887in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{4.349058in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.351519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{4.510922in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{4.526641in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{4.536972in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{4.556054in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{4.572279in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{4.586751in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{4.628792in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{4.656514in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{4.390545in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{4.394161in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{4.390111in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.384937in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{4.383076in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{4.385141in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{4.385094in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{4.377763in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{4.374131in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{4.372346in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{4.379499in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{4.376994in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{4.378387in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{4.378146in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{4.377034in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{4.376651in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{4.365528in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{4.349415in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{4.363730in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{4.378295in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{4.379562in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{4.380699in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{4.382743in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{4.383838in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{4.383770in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{4.383263in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{4.385899in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{4.387199in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{4.387560in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{4.387088in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.387399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{4.576951in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{4.582370in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{4.604890in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{4.629832in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.350340in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{4.334750in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{4.349202in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{4.353295in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{4.332485in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{4.310047in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{4.296867in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{4.322292in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{4.309653in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{4.313886in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{4.311563in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{4.307973in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{4.305182in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{4.288513in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{4.255788in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{4.282593in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{4.389079in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{4.404372in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{4.408024in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{4.398267in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{4.362170in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.350340in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{4.334750in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{4.349202in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{4.353295in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{4.332485in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{4.310047in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{4.296867in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{4.322292in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{4.309653in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{4.313886in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{4.311563in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{4.574016in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{4.595217in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{4.616659in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{4.653806in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{4.678241in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{4.714732in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{4.765831in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{4.805611in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.344361in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{4.339363in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{4.349805in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{4.372132in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{4.366251in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{4.364779in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{4.360122in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{4.369492in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{4.363933in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{4.365880in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{4.364227in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{4.363354in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{4.333963in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{4.298655in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{4.331387in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{4.364211in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{4.367749in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{4.367665in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{4.370827in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{4.372727in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{4.372768in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{4.371669in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{4.376525in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{4.377470in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{4.377396in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{4.377074in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{4.378418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445588in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.749625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{3.749625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.696455in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696455in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696455in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013140in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013140in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013140in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329825in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329825in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329825in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646510in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646510in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646510in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950000in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950000in,y=3.652403in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323162in,y=3.485736in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont }% #Time (Hours)
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.749625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{3.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.912047in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.912047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{3.912047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{4.074469in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.074469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{4.074469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{4.236891in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.236891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{4.236891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{4.399312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{4.561734in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.561734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{4.561734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{4.724156in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.724156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{4.724156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{4.886578in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.886578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{4.886578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{5.049000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{4.979491in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{3.912532in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{4.510922in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{4.638251in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{4.671369in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{4.671369in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{4.671369in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{4.671369in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{4.378387in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{4.357221in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.334942in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{4.312281in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{4.278496in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{4.228598in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{4.193016in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{4.171998in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{4.152248in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{4.133634in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{4.647818in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.194422in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{4.150807in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{4.150807in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{4.150807in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{4.150807in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.150807in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.250696in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{4.250696in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{4.250696in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{4.250696in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{4.250696in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{3.749625in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{4.574016in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{4.769920in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{4.806991in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{4.806991in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{4.806991in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{4.806991in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{4.365880in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.330795in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{4.294837in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{4.229487in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{4.128829in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{4.060903in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{4.025802in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{3.994238in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{3.991634in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{4.399312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.749625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{5.049000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{2.190375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.687632in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687632in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687632in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004317in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004317in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004317in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321002in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321002in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321002in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637687in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637687in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637687in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941176in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941176in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941176in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314338in,y=1.926486in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont }% # Time (Hours)
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{2.190375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526042in, y=2.146972in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.508849in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{2.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461806in, y=2.465446in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{2.827324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.827324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461806in, y=2.783921in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.145798in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.145798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.145798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461806in, y=3.102395in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.464272in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.464272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.464272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397571in, y=3.420869in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342015in,y=2.840062in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont SoC (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{2.196616in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{2.212264in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{2.222150in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{2.235546in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{2.249699in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{2.264597in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{2.293956in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{2.309655in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.327213in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{2.344212in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{2.361097in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{2.380041in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{2.400287in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{2.478892in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{2.509083in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{2.540919in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{2.574168in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{2.609058in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{2.649189in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.692741in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{2.738891in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.789503in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{2.837415in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{2.883496in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{2.927978in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{2.970453in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{3.010251in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.048245in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{3.083448in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.117976in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{3.145545in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{3.164094in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{3.173677in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.170294in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{3.166238in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.161707in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{3.157208in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{3.152611in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{3.147419in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{3.141759in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{3.137052in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.132458in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{3.128285in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{3.124295in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{3.120154in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{3.116103in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{3.111891in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{3.108420in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{3.100342in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{3.091832in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{3.087255in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{3.082723in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{3.077448in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{3.072109in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{3.067580in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{3.062804in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{3.057956in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{3.053358in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{3.049121in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{3.044831in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{3.040294in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{3.035913in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{3.031911in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{3.028001in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.023612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.197673in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{2.210681in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{2.232190in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{2.266884in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{2.295395in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{2.323631in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{2.346436in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{2.371589in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{2.433738in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{2.471234in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{2.515437in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.561426in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{2.612253in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{2.728116in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{2.802349in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{2.881170in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{2.972896in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{3.065939in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{3.168076in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{3.284265in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{3.408843in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{3.408727in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{3.408612in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{3.408496in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{3.408380in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{3.408265in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{3.408149in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{3.407917in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{3.407802in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{3.407687in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.407571in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{3.407456in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.407340in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{3.407224in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{3.407109in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{3.406993in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.403879in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{3.398358in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.392458in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{3.385929in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{3.379590in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{3.373907in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{3.367536in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{3.359220in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.350396in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{3.342847in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{3.335426in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{3.327306in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{3.318618in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{3.308334in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{3.300763in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{3.283862in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{3.275527in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{3.266781in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{3.257910in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{3.249688in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{3.240682in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{3.232419in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{3.217552in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{3.211359in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{3.206315in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{3.201588in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{3.196882in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{3.191922in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{3.188333in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{3.185177in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{3.182068in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.178876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{2.195061in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{2.203971in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{2.213014in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{2.224342in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{2.235465in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{2.248442in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{2.262677in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{2.280552in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.299107in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{2.320922in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{2.346488in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{2.376458in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{2.487219in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{2.533487in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{2.579391in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{2.625913in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{2.673738in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{2.723789in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{2.775133in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.825817in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{2.878957in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.931754in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{2.984592in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{3.035182in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{3.083253in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{3.131554in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{3.176920in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.222160in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{3.265485in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.304336in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{3.304231in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{3.304125in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{3.304020in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.303914in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{3.303809in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.303703in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{3.303598in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{3.303493in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{3.303387in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{3.303282in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{3.303177in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{3.302966in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{3.299195in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{3.295233in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{3.291380in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{3.284038in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{3.280162in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{3.276282in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{3.272274in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{3.268170in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{3.263791in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{3.249068in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{3.223384in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{3.207934in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{3.203604in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{3.199033in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{3.194359in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{3.189950in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{3.185897in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{3.181771in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{3.177418in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{3.173226in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{3.169426in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{3.165708in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.161537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.196626in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{2.205595in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{2.218273in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{2.256793in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{2.283751in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{2.314188in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{2.348540in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{2.381317in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{2.414675in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{2.449344in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{2.488078in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.526164in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{2.567578in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{2.653435in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{2.706394in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{2.764219in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{2.832753in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{2.905591in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{2.984368in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{3.063453in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{3.146540in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{3.234763in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{3.332957in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{3.332893in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{3.332830in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{3.332767in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{3.332704in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{3.332640in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{3.332577in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{3.332514in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{3.332451in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.332387in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{3.332324in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.332261in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{3.332197in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{3.332134in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{3.332071in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.328852in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{3.324957in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.320540in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{3.316181in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{3.311761in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{3.306701in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{3.301203in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{3.296632in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.292173in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{3.288170in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{3.284377in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{3.280391in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{3.276474in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{3.272405in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{3.269098in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{3.265187in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{3.261255in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{3.257211in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{3.253089in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{3.248662in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{3.239042in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{3.223521in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{3.208779in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{3.204153in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{3.199430in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{3.194969in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{3.190890in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{3.186761in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{3.182362in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{3.178127in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{3.174258in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{3.170518in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.166298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{2.190330in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{2.196476in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{2.217422in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{2.240198in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{2.253090in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{2.277596in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{2.310319in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{2.328882in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.350583in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{2.373954in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{2.399658in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{2.464269in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{2.541344in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{2.587497in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{2.636821in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{2.689019in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{2.743515in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{2.801150in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{2.867300in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.943530in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{3.025928in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{3.116205in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{3.293248in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{3.292901in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{3.292727in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.292554in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{3.292381in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.292207in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{3.292034in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{3.291861in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{3.291687in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.288516in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{3.283034in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.277220in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{3.270667in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{3.264367in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{3.258734in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{3.252442in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{3.244251in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.235524in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{3.228053in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{3.220683in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{3.212638in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{3.204040in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{3.193854in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{3.186362in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{3.177703in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{3.169624in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{3.152677in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{3.143900in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{3.130347in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{3.110787in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{3.097211in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{3.089295in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{3.082514in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{3.076349in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{3.071320in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{3.066572in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{3.061895in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{3.053380in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{3.050207in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{3.047088in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.043843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941176in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{2.190375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{2.190375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.192044in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192044in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192044in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508729in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508729in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508729in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825414in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825414in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825414in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142099in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142099in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142099in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445588in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445588in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445588in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.926486in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont }% # Time (Hours)
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.190375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{2.508849in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{2.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.827324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{2.827324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.145798in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.145798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{3.145798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.464272in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.464272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{3.464272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{2.195152in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{2.213951in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{2.326508in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{2.371298in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{2.417584in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{2.469548in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{2.527774in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{2.597366in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{2.674522in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{2.764718in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{2.864042in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{3.116099in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{3.267433in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{3.418687in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{3.418434in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{3.418181in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{3.417928in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{3.417674in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{3.417421in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{3.417168in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{3.416915in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{3.416662in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{3.416409in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{3.416156in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{3.415903in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{3.415397in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{3.415145in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{3.414639in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{3.414386in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{3.414132in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{3.413879in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{3.413626in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{3.409386in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{3.406538in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{3.406285in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.406032in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{3.405514in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{3.395813in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{3.383136in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{3.366498in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{3.353537in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{3.341587in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{3.324371in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{3.301463in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{3.275223in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{3.255395in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{3.232410in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{3.210458in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{3.187910in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{3.164441in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{3.140273in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{3.075162in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{3.045236in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{3.022846in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{3.002334in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{2.982870in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{2.965985in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{2.950276in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.934530in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{2.917958in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{2.904201in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{2.891917in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{2.879883in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.866855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{2.194208in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{2.227081in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{2.266772in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{2.303777in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{2.343793in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.383357in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{2.428593in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{2.480485in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{2.533894in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{2.595774in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{2.666476in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{2.742720in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{2.829794in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{2.925917in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{3.029729in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{3.157188in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{3.300079in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{3.299964in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{3.299849in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{3.299733in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{3.299502in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{3.299387in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{3.299271in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{3.299155in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{3.299040in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{3.298924in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{3.298808in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{3.298693in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{3.298577in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{3.298461in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{3.298346in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{3.298230in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{3.298115in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{3.297999in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{3.297884in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{3.297768in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{3.297652in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{3.297537in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{3.292499in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{3.287173in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{3.283649in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.278662in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{3.275680in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{3.270450in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{3.262325in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{3.253153in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{3.245153in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{3.237139in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{3.225045in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{3.210915in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{3.195821in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{3.184682in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{3.172154in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{3.160407in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{3.148522in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{3.136031in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{3.123299in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{3.104413in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{3.076531in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{3.044851in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{3.033739in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{3.023275in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{3.013939in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{2.979880in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{2.973024in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{2.966377in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.959458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{2.202681in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{2.312904in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.413330in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{2.520437in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{2.628862in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{2.740390in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{2.865441in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{3.157577in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{3.308913in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{3.308808in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{3.308703in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{3.308597in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{3.308492in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{3.308386in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{3.308281in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{3.308176in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{3.308071in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{3.307965in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{3.307860in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{3.307754in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{3.307649in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{3.307544in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{3.307438in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{3.307333in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{3.307227in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{3.307122in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{3.307016in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{3.306911in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{3.306805in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{3.306700in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{3.306595in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{3.306489in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{3.306384in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{3.306173in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{3.296513in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{3.290164in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{3.290058in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.289953in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{3.289210in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{3.266448in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{3.236485in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{3.197003in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{3.166330in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{3.138222in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{3.097323in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{2.980265in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{2.933164in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{2.826134in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{2.772549in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{2.716718in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{2.659223in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{2.591464in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{2.432611in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{2.432506in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{2.432400in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{2.432295in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{2.432084in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.431979in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{2.431874in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{2.431768in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{2.431557in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.431452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{2.210983in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{2.394413in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.545347in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{2.696221in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{2.846911in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{2.997651in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{3.148441in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{3.299310in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{3.299246in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{3.299183in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{3.299119in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{3.299056in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{3.298993in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{3.298929in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{3.298866in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{3.298803in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{3.298676in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{3.298613in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{3.298549in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{3.298486in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{3.298423in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{3.298360in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{3.298296in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{3.298233in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{3.298170in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{3.298106in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{3.298043in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{3.297980in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{3.297917in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{3.297853in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{3.297790in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{3.297727in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{3.297663in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{3.297600in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{3.297537in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{3.281544in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{3.271101in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{3.276177in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.284964in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{3.283838in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{3.246065in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{3.196266in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{3.130659in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{3.079691in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{3.032901in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{2.964989in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{2.874201in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{2.769973in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{2.691678in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{2.600577in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{2.513745in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{2.424612in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{2.424548in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{2.424485in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{2.424422in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{2.424359in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{2.424295in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{2.424232in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{2.424169in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{2.424105in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{2.424042in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{2.423979in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.423915in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{2.423852in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{2.423789in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{2.423662in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.423599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{2.190330in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{2.282200in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{2.315248in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.397761in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{2.440397in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{2.485175in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{2.539245in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{2.603690in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{2.676234in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{2.756632in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{2.850753in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{3.070670in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{3.205969in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{3.356458in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{3.356285in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{3.356111in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{3.355938in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{3.355765in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{3.355591in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{3.355418in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{3.355245in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{3.355071in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{3.354898in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{3.354724in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{3.354550in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{3.354377in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{3.354203in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{3.354030in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{3.353856in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{3.353683in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{3.353510in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{3.353337in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{3.353164in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{3.352990in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{3.352817in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{3.338445in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{3.320818in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{3.309805in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.295033in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{3.287761in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{3.270635in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{3.250099in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{3.227677in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{3.209168in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{3.198917in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{3.186492in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{3.173510in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{3.158800in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{3.147556in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{3.134281in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{3.121859in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{3.109301in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{3.082622in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{3.020674in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{2.995356in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{2.982157in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{2.970279in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{2.958371in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{2.947653in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{2.937615in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.927613in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{2.917192in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{2.908577in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{2.900306in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{2.892011in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.883589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445588in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{2.190375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{2.190375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.696455in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696455in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696455in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013140in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013140in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013140in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329825in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329825in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329825in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646510in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646510in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646510in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950000in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950000in,y=2.093153in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323162in,y=1.926486in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont }% # Time (Hours)
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.190375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{2.190375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{2.508849in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{2.508849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.827324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{2.827324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.145798in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.145798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{3.145798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.464272in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.464272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{3.464272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{2.195152in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{2.213951in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{2.364221in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{2.509708in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{2.656956in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{2.808110in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{3.110100in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{3.261365in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{3.412083in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{3.411829in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{3.411576in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{3.411323in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{3.411070in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{3.410817in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{3.410564in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{3.410310in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{3.410057in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{3.409804in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{3.409551in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{3.409298in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{3.409045in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{3.408792in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{3.408539in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{3.408286in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{3.407780in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{3.407527in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{3.407275in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{3.407022in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{3.406769in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{3.406515in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{3.406262in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{3.406009in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{3.405755in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{3.405502in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{3.405249in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{3.404996in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{3.404744in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{3.404490in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{3.404238in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{3.403985in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{3.403732in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{3.403480in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{3.403227in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{3.380318in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.354078in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{3.244405in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{3.120736in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{2.969076in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.817373in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{2.665606in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{2.513913in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{2.362066in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{2.361813in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{2.361560in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{2.361307in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.361054in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{2.360801in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.360548in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{2.360295in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{2.360042in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{2.359789in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{2.359536in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{2.359282in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.358776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.190387in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{2.194208in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{2.227081in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{2.266772in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{2.303777in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{2.343793in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{2.383357in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{2.428593in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{2.480485in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{2.533894in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{2.595774in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{2.728551in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{2.879345in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{3.030564in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{3.181821in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{3.332550in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{3.332434in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{3.332319in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{3.332203in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{3.332088in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{3.331972in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{3.331857in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{3.331741in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{3.331626in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{3.331510in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{3.331395in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{3.331279in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{3.331163in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{3.331048in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{3.330932in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{3.330816in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{3.330701in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{3.330585in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{3.330470in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{3.330354in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{3.330239in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{3.330123in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{3.330007in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{3.329892in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{3.329776in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{3.329661in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{3.329545in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{3.329430in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{3.329314in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{3.329198in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{3.329082in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{3.328967in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{3.328851in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{3.328736in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{3.328620in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{3.328504in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{3.314374in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.299280in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{3.288141in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{3.275613in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{3.263866in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.240346in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{3.204472in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{3.088665in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{2.993551in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{2.878770in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.614748in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{2.466929in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.466814in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{2.466698in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{2.466583in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{2.466467in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{2.466351in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{2.466236in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{2.466120in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.466005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{2.215070in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{2.306599in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{2.435728in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{2.587175in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{2.738695in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{2.890417in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{3.041856in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{3.193043in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{3.344679in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{3.344574in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{3.344468in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{3.344363in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{3.344258in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{3.344152in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{3.344047in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{3.343941in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{3.343731in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{3.343520in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{3.343415in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{3.343309in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{3.343099in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{3.342993in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{3.342888in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{3.342782in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{3.342677in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{3.342571in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{3.342466in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{3.342360in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{3.342255in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{3.342150in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{3.342044in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{3.341939in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{3.341833in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{3.341728in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{3.341622in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{3.341517in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{3.341411in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{3.341306in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{3.341201in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{3.341096in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{3.340990in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{3.340884in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{3.340779in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{3.340674in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{3.340568in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{3.231584in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.106662in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{2.954925in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{2.803345in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{2.651484in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.499924in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{2.348102in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{2.347997in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{2.347891in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{2.347786in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{2.347680in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{2.347469in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.347364in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{2.347259in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{2.347153in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{2.347048in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{2.346837in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{2.346732in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.346626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{2.272805in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{2.423623in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{2.574172in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{2.725106in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{2.875980in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{3.177410in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{3.328200in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{3.328137in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{3.328074in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{3.328010in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{3.327947in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{3.327883in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{3.327820in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{3.327757in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{3.327693in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{3.327630in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{3.327567in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{3.327503in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{3.327440in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{3.327377in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{3.327313in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{3.327250in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{3.327187in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{3.327124in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{3.327060in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{3.326997in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{3.326934in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{3.326871in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{3.326807in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{3.326744in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{3.326681in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{3.326617in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{3.326554in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{3.326491in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{3.326428in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{3.326364in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{3.326301in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{3.326238in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{3.326174in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{3.326111in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{3.326048in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{3.325984in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{3.325921in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{3.325858in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{3.325794in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{3.325731in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{3.325668in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.023385in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{2.872370in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{2.721406in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{2.570391in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.419475in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{2.419411in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{2.419348in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{2.419285in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{2.419221in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{2.419158in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{2.419095in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.419032in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{2.418968in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.418905in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{2.418842in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{2.418778in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{2.418715in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{2.418652in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{2.418588in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{2.418525in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.418462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{2.190375in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.190330in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{2.282200in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{2.315248in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{2.397761in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{2.440397in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{2.485175in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{2.539245in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{2.603690in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{2.741082in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{2.892038in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{3.042916in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{3.194001in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{3.344758in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{3.344584in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{3.344411in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{3.344237in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{3.344064in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{3.343891in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{3.343718in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{3.343544in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{3.343371in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{3.343197in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{3.342850in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{3.342677in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{3.342503in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{3.342330in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{3.342156in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{3.341983in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{3.341809in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{3.341636in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{3.341463in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{3.341289in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{3.341116in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{3.340943in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{3.340769in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{3.340423in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{3.340249in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{3.340076in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{3.339729in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{3.339556in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{3.339383in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{3.339209in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{3.339036in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{3.338862in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{3.338689in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{3.325707in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.310997in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{3.299753in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{3.286478in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{3.274056in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.261498in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{3.235902in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{3.197044in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{3.133721in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{2.907867in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{2.769092in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.618708in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{2.467370in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.467196in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{2.467023in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{2.466850in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{2.466503in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{2.466329in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{2.466156in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.465983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.190375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{0.631125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{0.687632in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687632in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687632in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004317in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004317in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004317in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321002in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321002in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321002in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637687in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637687in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637687in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941176in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941176in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941176in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314338in,y=0.367236in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont Time (Hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{0.631125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526042in, y=0.587722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{0.949599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.949599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461806in, y=0.906196in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.268074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.268074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461806in, y=1.224671in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.586548in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.586548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.586548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461806in, y=1.543145in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.905022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.905022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397571in, y=1.861619in, left, base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342015in,y=1.280812in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont LL (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{0.702827in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{0.704978in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{0.798155in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{0.847598in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{0.862096in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{0.920438in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{0.943982in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{0.984774in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{1.013512in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{0.995279in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{0.968331in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{0.650385in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{0.652464in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{0.653080in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{0.658706in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{0.661681in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{0.662577in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{0.658016in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.659424in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{0.665185in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{0.675356in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{0.652221in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{0.646796in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{0.645970in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{0.647963in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{0.646852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687632in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{0.714022in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{0.740413in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{0.753608in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{0.819584in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{1.057098in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{0.702827in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{0.704978in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{0.798155in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{0.847598in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{0.862096in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{0.920438in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{0.943982in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{0.984774in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{1.013512in}}%
\pgfpathlineto{\pgfqpoint{1.386978in}{0.995279in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{0.968331in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{1.466149in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{0.650385in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{0.652464in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{0.653080in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{1.584906in}{0.658706in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{0.661681in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{0.662577in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{0.658016in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.659424in}}%
\pgfpathlineto{\pgfqpoint{1.730053in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{1.756444in}{0.665185in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{0.675356in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{1.822420in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.862005in}{0.652221in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{1.888396in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{0.646796in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{0.645970in}}%
\pgfpathlineto{\pgfqpoint{1.927981in}{0.647963in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{0.646852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941176in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{0.631125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{0.631125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{2.192044in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192044in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192044in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508729in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508729in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508729in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825414in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825414in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825414in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142099in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142099in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142099in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445588in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445588in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445588in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=0.367236in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont Time (Hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{0.631125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{0.949599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{0.949599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.268074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{1.268074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{1.586548in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.586548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{1.586548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.905022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191912in}{1.905022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{0.718329in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{0.716075in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{0.751989in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{0.933789in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.072501in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{0.649589in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{0.653579in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{0.655639in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{0.662360in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.653321in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{0.665540in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{0.675184in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{0.656262in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{0.654647in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{0.653711in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{0.647057in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{0.645727in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{0.646023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.191912in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192044in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{2.244825in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{2.258020in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{2.271215in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{2.297605in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.310801in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{2.363581in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{2.403167in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{2.442753in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{2.469143in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{2.561509in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{2.601095in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{2.653876in}{0.718329in}}%
\pgfpathlineto{\pgfqpoint{2.667071in}{0.716075in}}%
\pgfpathlineto{\pgfqpoint{2.680266in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{0.751989in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{0.933789in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.072501in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{2.930975in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{2.970561in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{2.983756in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{0.649589in}}%
\pgfpathlineto{\pgfqpoint{3.010146in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{0.653579in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{0.655639in}}%
\pgfpathlineto{\pgfqpoint{3.102513in}{0.662360in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.653321in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{0.665540in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{3.194879in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{3.208075in}{0.675184in}}%
\pgfpathlineto{\pgfqpoint{3.221270in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{3.247660in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{3.260855in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{3.287246in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{3.300441in}{0.656262in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{0.654647in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{0.653711in}}%
\pgfpathlineto{\pgfqpoint{3.340027in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{3.353222in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{3.366417in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{3.392807in}{0.647057in}}%
\pgfpathlineto{\pgfqpoint{3.406003in}{0.645727in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{0.646023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445588in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{0.631125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191912in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{3.445588in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{0.631125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.696455in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696455in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696455in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 0h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013140in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013140in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013140in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 6h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329825in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329825in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329825in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 12h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646510in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646510in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646510in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 18h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950000in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950000in,y=0.533903in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont 24h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323162in,y=0.367236in,,top]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont Time (Hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.631125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{0.631125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.949599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{0.949599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.268074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{1.268074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{1.586548in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.586548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{1.586548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.905022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696324in}{1.905022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{0.801402in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{0.905498in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{0.956985in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{0.991109in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{0.649589in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{0.652187in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{0.651503in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{0.667274in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{0.666549in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{0.660416in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{0.716641in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{0.788055in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.764704in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{0.735406in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{0.726464in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{0.742788in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{0.750933in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{0.658207in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{0.659023in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.651640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696324in}{0.631125in}}{\pgfqpoint{1.253676in}{1.299375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696455in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{3.762432in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{3.775627in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{3.802017in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{3.828408in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{3.841603in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{3.894384in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{3.907579in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{3.933969in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{3.973555in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{4.026336in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{4.039531in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{4.052726in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{4.065921in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{4.079116in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{4.092312in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{4.118702in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{4.131897in}{0.801402in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{4.158288in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{4.184678in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{4.197873in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.211068in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{4.224264in}{0.905498in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{4.250654in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{4.263849in}{0.956985in}}%
\pgfpathlineto{\pgfqpoint{4.277045in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{4.329825in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{4.343021in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{4.382606in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{0.991109in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{4.461777in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{4.474973in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{4.488168in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{4.501363in}{0.649589in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{0.652187in}}%
\pgfpathlineto{\pgfqpoint{4.540949in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{0.651503in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{4.580534in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{4.593729in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{0.667274in}}%
\pgfpathlineto{\pgfqpoint{4.620120in}{0.666549in}}%
\pgfpathlineto{\pgfqpoint{4.633315in}{0.660416in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{4.659705in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{0.716641in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{4.712486in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{4.725682in}{0.788055in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.764704in}}%
\pgfpathlineto{\pgfqpoint{4.752072in}{0.735406in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{4.778462in}{0.726464in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{0.742788in}}%
\pgfpathlineto{\pgfqpoint{4.804853in}{0.750933in}}%
\pgfpathlineto{\pgfqpoint{4.818048in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{4.844438in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{0.658207in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{0.659023in}}%
\pgfpathlineto{\pgfqpoint{4.897219in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{4.923610in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{4.936805in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.651640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.631125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696324in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.930500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959585in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{1.084585in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{1.209585in}{5.409125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309585in,y=5.365375in,left,base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont BES Bus 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959585in}{5.234819in}}%
\pgfpathlineto{\pgfqpoint{1.084585in}{5.234819in}}%
\pgfpathlineto{\pgfqpoint{1.209585in}{5.234819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309585in,y=5.191069in,left,base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont BES Bus 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.236528in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{2.361528in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{2.486528in}{5.409125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586528in,y=5.365375in,left,base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont BES Bus 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.236528in}{5.234819in}}%
\pgfpathlineto{\pgfqpoint{2.361528in}{5.234819in}}%
\pgfpathlineto{\pgfqpoint{2.486528in}{5.234819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586528in,y=5.191069in,left,base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont BES Bus 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.513472in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{3.763472in}{5.409125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863472in,y=5.365375in,left,base]{\color{textcolor}\rmfamily\fontsize{12.200000}{10.800000}\selectfont BES Bus 10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

